Mind the Metrics: Patterns for Telemetry-Aware In-IDE AI Application Development using the Model Context Protocol (MCP)

AI development environments are evolving into observability first platforms that integrate real time telemetry, prompt traces, and evaluation feedback into the developer workflow. This paper introduces telemetry aware integrated development environments (IDEs) enabled by the Model Context Protocol (MCP), a system that connects IDEs with prompt metrics, trace logs, and versioned control for real time refinement. We present design patterns for local prompt iteration, CI based optimization, and autonomous agents that adapt behavior using telemetry. Rather than focusing on a single algorithm, we describe an architecture that supports integration with frameworks like DSPy, PromptWizard, and Prompts as Programs. We demonstrate this through Opik, an open source MCP server for LLM telemetry, and position our approach within the emerging LLMOps ecosystem. This work lays a foundation for future research on prompt optimization, IDE agent tooling, and empirical benchmarking in telemetry rich AI development workflows.

==> figures/ci_cd_pipeline_final.tikz <==
\begin{tikzpicture}[
    node distance=3.2cm and 1.8cm,
    svc/.style={draw=cyan!60!black, rectangle, rounded corners=3pt, align=center, font=\small, text=black!80,
                minimum width=2.8cm, minimum height=1.2cm, fill=cyan!10, inner sep=5pt,
                drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    optsvc/.style={draw=cyan!60!black, dotted, rectangle, rounded corners=3pt, align=center, font=\small, text=black!80,
                minimum width=2.8cm, minimum height=1.2cm, fill=cyan!5, inner sep=5pt,
                drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    arrow/.style={-{Stealth[length=2.5mm, width=1.8mm]}, thick, draw=black!70, shorten >=1pt, shorten <=1pt},
    dashedarrow/.style={arrow, dashed},
    lab/.style={font=\scriptsize, midway, fill=white, inner sep=1.5pt, text=black!80},
    decision/.style={diamond, draw=yellow!70!black, align=center, font=\small, text=black!80,
                     minimum width=2.8cm, minimum height=1.2cm, fill=yellow!20, inner sep=3pt, aspect=1.5,
                     drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    user/.style={draw, circle, fill=gray!25, draw=black!60, minimum size=9mm, inner sep=0,
                 drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}}
    % Make sure shadows.blur is loaded, or use shadows if preferred
    % For global use: \usetikzlibrary{shadows.blur} in preamble
    % For local use (if not already global): requires adding to main preamble
    % TikZ options: shadows.blur (preferred for softer shadows)
  ]
  % \usetikzlibrary{shadows.blur} % Removed local load
  % Row 1
  \node[svc] (commit) {Dev Push\\(Prompt / Code)};
  \node[svc, right=of commit] (ci)    {CI Job\\(Test \& Telemetry)};
  \node[svc, right=of ci]     (check) {Telemetry Check\\(MCP Query)};

  \draw[arrow] (commit) -- node[lab, above]{trigger} (ci);
  \draw[arrow] (ci)     -- node[lab, above]{log} (check);

  % Row 2
  \node[optsvc, below=2.5cm of ci] (opt)   {Auto-Opt\\(Optional)};
  \node[svc, right=of opt]   (pr)    {PR w/ Suggestions\\(Human Review)};
  \node[decision, right=of pr] (dec) {Approve?};

  % "if regress" arrow - dashed, straight, specific anchors and label
  \draw[dashedarrow] (check.south) -- node[font=\scriptsize, midway, sloped, above, pos=0.4]{if regress} (opt.north);
  % "patch" arrow - dashed, straight, specific anchors and label
  \draw[dashedarrow] (opt.east) -- node[font=\scriptsize, midway, sloped, above]{patch} (pr.west);
  \draw[arrow] (pr)    -- (dec);

  % "test passed" arrow - elbow, more pronounced downward segment
  \coordinate (cp1_test_passed) at ($(check.south)+(0,-1cm)$); % Increased downward offset
  \coordinate (cp2_test_passed) at (cp1_test_passed -| pr.east);
  \draw[arrow] (check.south) -- node[font=\scriptsize, midway, sloped, above]{tests passed} (pr.north);

  % "yes, merge" arrow: dec.south -> down -> left -> up to commit.south
  \coordinate (aux_yes_merge_down) at ($(dec.south)+(0,-0.7cm)$);
  \coordinate (aux_yes_merge_target) at (aux_yes_merge_down -| commit.south);
  \draw[thick, draw=black!70, shorten >=1pt, shorten <=1pt] (dec.south) -- (aux_yes_merge_down);
  \draw[thick, draw=black!70, shorten >=1pt, shorten <=1pt] (aux_yes_merge_down) -- node[pos=0.5, sloped, below, font=\scriptsize]{yes, merge} (aux_yes_merge_target);
  \draw[arrow] (aux_yes_merge_target) -- (commit.south);

  % "no, refine" arrow (dashed): dec.north -> up -> left -> down to pr.north
  \coordinate (aux_no_refine_up) at ($(dec.north)+(0,0.9cm)$);
  \coordinate (aux_no_refine_target) at ($(aux_no_refine_up -| pr.north)+(0.5cm,0)$);
  \draw[dashed, thick, draw=black!70, shorten >=1pt, shorten <=1pt] (dec.north) -- (aux_no_refine_up);
  \draw[dashed, thick, draw=black!70, shorten >=1pt, shorten <=1pt] (aux_no_refine_up) -- node[midway, above, font=\scriptsize]{no, refine} (aux_no_refine_target);
  \draw[dashedarrow] (aux_no_refine_target) -- ($(pr.north)+(0.5cm,0)$);

  % User icon at the top
  \node[user, above=1.2cm of commit] (usr2) {User};
  \draw[arrow] (usr2) -- (commit);

  % Guardrail note
  \node[anchor=south,font=\scriptsize, text=red]
    at ($(opt.south)+(0,-0.6cm)$) {e.g. run only if metrics drop $>$10\%};

\end{tikzpicture}


==> figures/mcp_opik_arch.tikz <==
\begin{tikzpicture}[
    node distance = 4cm and 3cm,
    comp/.style  = {draw=blue!60!black, rounded corners=3pt, align=center, font=\small, text=black!80,
                    minimum width=4cm, minimum height=1.2cm, fill=blue!10, inner sep=5pt,
                    drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    store/.style = {comp, fill=green!10, draw=green!60!black}, % Green for telemetry store
    arr/.style   = {-{Stealth[length=2.5mm, width=1.8mm]}, thick, draw=black!70, shorten >=1pt, shorten <=1pt},
    darr/.style  = {arr, dashed},
    lab/.style   = {font=\scriptsize, midway, fill=white, inner sep=1.5pt, text=black!80},
    % Make sure shadows.blur is loaded, or use shadows if preferred
    % For global use: \usetikzlibrary{shadows.blur} in preamble
    % For local use (if not already global): requires adding to main preamble
    % TikZ options: shadows.blur (preferred for softer shadows)
  ]
  % \usetikzlibrary{shadows.blur} % Removed local load

  % Nodes --------------------------------------------------------------------
  \node[comp] (app) {Developer's AI\\Application};
  \node[store, right=of app] (tele) {Opik\\Telemetry \& Trace Store};
  \node[comp, below=2.0cm of tele] (mcp) {Opik MCP Client\\(HTTP / gRPC)};
  \node[comp, left=of mcp] (ide) {AI-Assisted IDE\\(Tool-calling LLM)};

  % Write path ---------------------------------------------------------------
  \draw[arr] (app) -- node[lab]{trace stream} (tele);

  % MCP Client <-> Opik Store ---------------------------------------------------
  \draw[arr] (mcp) -- node[lab]{getMetrics()} (tele);

  % IDE <-> MCP Client ----------------------------------------------------------
  \draw[arr] (ide) -- node[lab]{query metrics} (mcp);
  \draw[arr] (mcp) -- node[lab]{metrics / traces} (ide);

  % Diagonal telemetry-context arrow -----------------------------------------
  \draw[darr] (tele.south west) -- node[lab, below left]{telemetry context} (ide.north east);

\end{tikzpicture}


==> figures/mcp_opik_seq.tikz <==
\begin{tikzpicture}[
    % visual styles ----------------------------------------------------------
    actorbox/.style = {draw=purple!60!black, rounded corners=3pt, minimum width=3.6cm,
                       minimum height=1.4cm, align=center, text=black!80,
                       font=\small, fill=purple!10, inner sep=5pt,
                       drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    lifeline/.style = {dashed, gray, thick},
    msg/.style      = {-{Stealth[length=2.5mm, width=1.8mm]}, thick, draw=black!70, shorten >=1pt, shorten <=1pt},
    every node/.style = {font=\scriptsize}, % This applies to arrow labels too if not overridden by `lab` style
    node distance   = 5cm and 1.0cm
    % Make sure shadows.blur is loaded, or use shadows if preferred
    % For global use: \usetikzlibrary{shadows.blur} in preamble
    % For local use (if not already global): requires adding to main preamble
    % TikZ options: shadows.blur (preferred for softer shadows)
  ]
  % \usetikzlibrary{shadows.blur} % Removed local load

  % Actor headers ------------------------------------------------------------
  \node[actorbox] (app) {AI\\Application};
  \node[actorbox, right=of app] (tele) {Metrics \& Telemetry\\Store (Opik)};
  \node[actorbox, right=of tele] (mcp) {MCP Server\\(Opik MCP)};
  \node[actorbox, right=of mcp]  (ide) {MCP Client\\(AI-Assisted IDE)};

  % Lifelines ----------------------------------------------------------------
  \foreach \x in {app,tele,mcp,ide}
    \draw[lifeline] (\x.south) -- ++(0,-5.5);

  % Message bars -------------------------------------------------------------
  % (1) trace from App to Opik Store
  \coordinate (app1) at (app |- 0,-1.2);
  \coordinate (tele1) at (tele |- 0,-1.2);
  \draw[msg] (app1) -- node[midway, above, fill=white, inner sep=1.5pt, text=black!80]{1. trace} (tele1);

  % (2) getMetrics request IDE -> MCP Client
  \coordinate (ide2) at (ide |- 0,-2.0);
  \coordinate (mcp2) at (mcp |- 0,-2.0);
  \draw[msg] (ide2) -- node[midway, above, fill=white, inner sep=1.5pt, text=black!80]{2. getMetrics()} (mcp2);

  % (3) MCP Client query to Opik Store
  \coordinate (mcp3) at (mcp |- 0,-2.8);
  \coordinate (tele3) at (tele |- 0,-2.8);
  \draw[msg] (mcp3) -- node[midway, above, fill=white, inner sep=1.5pt, text=black!80]{3. query} (tele3);

  % (4) Opik Store returns metrics to MCP Client
  \coordinate (tele4) at (tele |- 0,-3.7);
  \coordinate (mcp4) at (mcp |- 0,-3.7);
  \draw[msg] (tele4) -- node[midway, above, fill=white, inner sep=1.5pt, text=black!80]{4. metrics / traces} (mcp4);

  % (5) MCP Client returns metrics to IDE
  \coordinate (mcp5) at (mcp |- 0,-4.5);
  \coordinate (ide5) at (ide |- 0,-4.5);
  \draw[msg] (mcp5) -- node[midway, above, fill=white, inner sep=1.5pt, text=black!80]{5. metrics / traces} (ide5);

  % Decision box
  \node[draw=yellow!70!black, rounded corners=3pt, fill=yellow!15, text width=2.8cm, text=black!80,
        align=center, below=0.4cm of ide5, anchor=north, inner sep=5pt,
        drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}] (decision) 
        {6. LLM Decision:\\ Refine Prompt}; % Removed trailing \\
        
  % (6) local tool-call (dashed, from decision box)
  \draw[msg, dashed] (decision.west) -- ++(-2.0,0)
       node[left, align=center, text width=2.2cm, fill=white, inner sep=1.5pt, text=black!80]{Tool-call execution};

\end{tikzpicture}


==> figures/workflow_comparison_elbow.tikz <==
\begin{tikzpicture}[
    node distance=3cm and 1.2cm,
    box/.style={draw=orange!60!black, rounded corners=3pt, align=center, font=\small, text=black!80,
                text width=2.8cm, minimum height=1.2cm, fill=orange!10, inner sep=5pt,
                drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    arrow/.style={-{Stealth[length=2.5mm, width=1.8mm]}, thick, draw=black!70, shorten >=1pt, shorten <=1pt},
    heading/.style={font=\small\bfseries, text=black!70},
    user/.style={draw, circle, fill=gray!25, draw=black!60, minimum size=9mm, inner sep=0,
                 drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}}
    % Make sure shadows.blur is loaded, or use shadows if preferred
    % For global use: \usetikzlibrary{shadows.blur} in preamble
    % For local use (if not already global): requires adding to main preamble
    % TikZ options: shadows.blur (preferred for softer shadows)
  ]
  % \usetikzlibrary{shadows.blur} % Removed local load
  % Traditional loop (top)
  \node[box] (edit)    {Edit Prompt\\(CLI/Notebook)};
  \node[box, right=of edit] (run)      {Run Models\\\& Collect Logs};
  \node[box, right=of run]   (inspect) {Inspect Logs\\\& Metrics};
  \node[box, right=of inspect] (tweak)    {Tweak Prompt\\\& Repeat};

  % Forward arrows
  \draw[arrow] (edit)    -- node[above,font=\scriptsize]{1} (run);
  \draw[arrow] (run)     -- node[above,font=\scriptsize]{2} (inspect);
  \draw[arrow] (inspect) -- node[above,font=\scriptsize]{3} (tweak);

  % Elbow back arrow - Lowered, connected to west, label centered
  \draw[arrow] (tweak.south) -- ++(0,-0.8cm) -| node[pos=0, below=1pt, font=\scriptsize]{4} (edit.south);

  % Bottom: MCP-enhanced loop
  \node[box, below=3cm of edit] (m_edit) {Edit Prompt\\(In-IDE)};
  \node[box, right=of m_edit]      (m_run)  {Run in IDE\\+ Auto-Telemetry};
  \node[box, right=of m_run]       (m_ai)   {AI-Suggested\\Prompt Tweak};

  % Forward arrows
  \draw[arrow] (m_edit) -- node[above,font=\scriptsize]{1} (m_run);
  \draw[arrow] (m_run)  -- node[above,font=\scriptsize]{2} (m_ai);

  % Elbow back arrow - Lowered, connected to west, label centered
  \draw[arrow] (m_ai.south) -- ++(0,-0.8cm) -| node[pos=0, below=1pt, font=\scriptsize]{3} (m_edit.south);

  % % Headings
  % % Main heading
  % \node[heading]
  %   at ($(edit.north)!0.5!(tweak.north)+(0,1.5)$)
  %   {Human-in-the-Loop Telemetry Assisted Development v.s. In-IDE Aware Telemetry};
  % Sub-headings
  \node[heading, font=\small]
    at ($(edit.north)!0.5!(tweak.north)+(0,0.8)$)
    {Traditional Human Development Loop};
  \node[heading, font=\small]
    at ($(m_edit.north)!0.5!(m_ai.south)+(1.9,1)$)
    {Telemetry-Enhanced IDE Development Loop};

  % Single user icon feeding both flows
  \node[user] (usr) at ($(edit)!0.5!(m_edit)-(2.4cm,0)$) {User};
  \draw[arrow] (usr.east) -- (edit.west);
  \draw[arrow] (usr.east) -- (m_edit.west);
\end{tikzpicture}

